A Simple BER Expression for FSO Systems with Weak Turbulence and Pointing Errors

We develop a simple approximation for the average BER for an FSO system impacted by weak turbulence and pointing errors. Numerical results show that the proposed expression accurately predicts the true BER.

==> Sections/FigBER_main3.tex <==
    \begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\begin{semilogyaxis}[ 
    width=1\textwidth,
    height=3.3in,   %alto de la figura
    xmin=-4, xmax=16,
    ymin=1e-5, ymax=3e-1,  %similar a eje X
    xlabel={Transmitted Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-4ex,
    xlabel shift=-4ex,
    font=\small,
    ylabel={Average BER,~$\bar{P_\text{b}}$}, %Nombre eje X
    xtick={-4,-2,...,16},    %Similar al ajuste del grid del eje X, pero cuidado, porque es logarítmico 
    grid=major,
    grid style={dashed,lightgray!75},
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dashed,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Dashed_black}
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {(10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,1)};\label{MC}
\addplot [color=FEC, very thick]
coordinates {(10,1) (10,2)}; \label{FEClimit}


%------------FEC LIMIT
  \addplot [color=FEC, very thick]
   coordinates {(-10,3.84e-3) (16,3.84e-3)};
  
%-------varR=0.9 Jiiter=0.2-------------

\addplot [color=my_g,solid,line width=1pt,mark options={solid}]file{./txtData/BER_3km/BER_orig_varR09_jit2.txt};

\addplot [ color=my_g,dashed,line width=1pt,mark options={solid}] file {./txtData/ICTON/Aprox2_varR09_jit2.txt};

\addplot [color=my_g,dotted,line width=1pt,mark options={solid}] file{./txtData/UpperBound/Aprox2_varR09_jit2.txt};

%----MONTE CARLO----
\addplot [only marks, color=my_g, mark=*, mark options={solid,scale=0.8, fill=white}]file{./txtData/MC_3km/BER_MC_varR09_jit2.txt};\


%-----varR=0.1---jitter 0.35-----

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file{./txtData/BER_3km/BER_orig_varR01_jit35.txt};\label{Orig_var01_jit35}

\addplot [ color=my_pink,dotted,line width=1pt,mark options={solid}] file{./txtData/UpperBound/varR01_jit35/OOK_aprox2.txt};
    
\addplot [color=my_pink,dashed,line width=1pt,mark options={solid}] file{./txtData/ICTON/Aprox2_varR01_jit35_new.txt};


%----MONTE CARLO----

\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/MC_3km/BER_MC_orig_varR01_jit35.txt};\label{MC_orig_var01_jit35}



%------varR0.5------JITTER 0.25--------------

\addplot [color=orange,solid,line width=1pt,mark options={solid}] file {./txtData/BER_3km/BER_orig_varR05_jit25.txt};\label{Orig_var05_jit25}

\addplot [color=orange,dotted,line width=1pt,mark options={solid}] file{./txtData/UpperBound/varR05_jit25/OOK_aprox2.txt};
    
\addplot [color=orange,dashed,line width=1pt,mark options={solid}] file{./txtData/ICTON/Aprox2_varR05_jit25.txt};


%----MONTE CARLO----
\addplot [only marks, color=orange, mark=*, mark options={solid,scale=0.8,fill=white}]file{./txtData/MC_3km/BER_MC_orig_varR05_jit25.txt};\label{MC_orig_var05_jit25}

 
\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (5.35,5.1) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} \hspace{0.01cm} \eqref{eq:BER_LN}: Exact \\
 \ref{dotted_black} \hspace{0.01cm}  \eqref{eq:BER_Approx2_UpperBound}: \textbf{This work}\\
\ref{Dashed_black} \hspace{0.01cm}  \eqref{eq:BER_Aprox2_ICTON}: \cite{ICTON}\\
\hspace{0.17cm}   \ref{MC} \hspace{0.3cm}  Monte Carlo\\
  \ref{FEClimit} \hspace{0.01cm}  HD-FEC limit}};


\node [coordinate](input) {};

%DELTA
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.03,11.1em)$) -- ($(input.north)+(2.03,13em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.42,11.1em)$) -- ($(input.north)+(2.42,13em)$);
 \node at ($(input.north) + (2.15, 13.5 em)$) [ scale=1, font=\scriptsize] {$0.94$~dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.5,11.1em)$) -- ($(input.north)+(4.5,13em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.76,11.1em)$) -- ($(input.north)+(4.76,13em)$);
 \node at ($(input.north) + (4.6, 13.5em)$) [ scale=1, font=\scriptsize] {$0.7$~dB};


\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.4,11.1em)$) -- ($(input.north)+(3.4,13em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.58,11.1em)$) -- ($(input.north)+(3.58,13em)$);
 \node at ($(input.north) + (3.25, 13.5 em)$) [scale=1, font=\scriptsize] {$0.4$ dB};

%DELTA2
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.03,11.1em)$) -- ($(input.north)+(2.03,9.3em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.11,11.1em)$) -- ($(input.north)+(2.11,9.3em)$);
\node at ($(input.north) + (1.6, 8.9 em)$) [ scale=1, font=\scriptsize] {$\Delta\approx0.21$~dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.5,11.1em)$) -- ($(input.north)+(4.5,9.3em)$);
\node at ($(input.north) + (4.8, 8.9em)$) [scale=1, font=\scriptsize] {$\Delta\approx0.08$~dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.4,9.3em)$) -- ($(input.north)+(3.4,11.2em)$);
\node at ($(input.north) + (3.3, 8.9 em)$) [scale=1, font=\scriptsize] {$\Delta\approx0.1$ dB};


%\draw[latex-,solid, black,line width=0.5pt] ($(input.north)+(6.1,8.5em)$) -- ($(input.north)+(2.5,6em)$);
\draw[stealth-,solid, black,line width=1pt,rounded corners]($(input.north)+(3.5,16em)$) -- ($(input.north)+(1.1,14.5em)$);
\node at ($(input.north) + (4.2, 16.7 em)$) [scale=1.2, font=\scriptsize] {Increasing};
\node at ($(input.north) + (4.2, 16 em)$) [scale=1.2, font=\scriptsize] {Turbulence};


\node at ($(input.north) + (1.75, 5.9em)$) [scale=1.2, font=\scriptsize] {High pointing};
\node at ($(input.north) + (1.9, 5.1em)$) [scale=1.2, font=\scriptsize] {errors};
\node at ($(input.north) + (7.15, 5.9em)$) [scale=1.2, font=\scriptsize] {Low pointing};
\node at ($(input.north) + (7.2, 5.1em)$) [scale=1.2, font=\scriptsize] {errors};
\draw[stealth-,solid, black,line width=1pt,rounded corners] ($(input.north)+(6.7,5.4em)$) -- ($(input.north)+(2.6,5.4em)$);

%Ellipse
\node[ellipse,line width=0.75pt, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm, rotate=45] (e) at (3.25,1) {};
\node at ($(input.north) + (2.4, 2em)$) [scale=1, font=\scriptsize] {$\sigma_s=0.35$ m};
\node at ($(input.north) + (2.5, 1.3em)$) [scale=1, font=\scriptsize] {$\sigma_R^2=0.1$};
 
\node[ellipse,line width=0.75pt, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (7.1,1) {};
\node at ($(input.north) + (6.3, 2em)$) [scale=1, font=\scriptsize] {$\sigma_s=0.2$ m};
\node at ($(input.north) + (6.3, 1.3em)$) [scale=1, font=\scriptsize] {$\sigma_R^2=0.9$};

\node[ellipse,line width=0.75pt, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (5.4,1) {};
\node at ($(input.north) + (4.6,1.7em)$) [scale=1, font=\scriptsize] {$\sigma_s=0.25$ m};
\node at ($(input.north) + (4.6, 1em)$) [scale=1, font=\scriptsize] {$\sigma_R^2=0.5$};
 
\end{tikzpicture}
